Augur: a Modeling Language for Data-Parallel Probabilistic Inference

It is time-consuming and error-prone to implement inference procedures for each new probabilistic model. Probabilistic programming addresses this problem by allowing a user to specify the model and having a compiler automatically generate an inference procedure for it. For this approach to be practical, it is important to generate inference code that has reasonable performance. In this paper, we present a probabilistic programming language and compiler for Bayesian networks designed to make effective use of data-parallel architectures such as GPUs. Our language is fully integrated within the Scala programming language and benefits from tools such as IDE support, type-checking, and code completion. We show that the compiler can generate data-parallel inference code scalable to thousands of GPU cores by making use of the conditional independence relationships in the Bayesian network.

==> concrete.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.45,font=\Large]

\begin{axis}[%
width=5.98896434634975in,
height=4.54928278277609in,
scale only axis,
xmin=-3,
xmax=40,
xlabel={Runtime (seconds)},
ymin=-100,
ymax=2200,
ylabel={RMSE},
title={RMSE v. Training Time (Concrete)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
8.94058 2070.0877711248\\
8.97471 1710.7017260628\\
9.04423 324.192363760309\\
9.14719 51.086415129755\\
9.40565 14.280925839489\\
10.11101 10.9607185663299\\
};
\addlegendentry{Augur};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(8.94058,2070.0877711248) +- (0.0,23.0553972264806)(8.97471,1710.7017260628) +- (0.0,32.4976652235327)(9.04423,324.192363760309) +- (0.0,48.5244286397038)(9.14719,51.086415129755) +- (0.0,3.03983825676528)(9.40565,14.280925839489) +- (0.0,0.583018250454689)(10.11101,10.9607185663299) +- (0.0,0.0918402036699657)};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:8.94058,2070.0877711248,0) {100};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:8.97471,1710.7017260628,0) {200};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:9.04423,324.192363760309,0) {500};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:9.14719,51.086415129755,0) {1000};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:9.40565,-35.719074160511,0) {2000};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:10.11101,-89.0392814336701,0) {5000};
\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=*,
mark options={solid,fill=blue,draw=black}
]
table[row sep=crcr]{
0.23439 10.4653599501266\\
0.36932 10.4696707568023\\
0.79404 10.4470027517381\\
1.50387 10.4790923788256\\
2.92205 10.45358370255\\
7.21352 10.4630097043902\\
};
\addlegendentry{Jags};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(0.23439,10.4653599501266) +- (0.0,0.0263796832596963)(0.36932,10.4696707568023) +- (0.0,0.0425428672748236)(0.79404,10.4470027517381) +- (0.0,0.0274979733698597)(1.50387,10.4790923788256) +- (0.0,0.0342936119593737)(2.92205,10.45358370255) +- (0.0,0.0188391244444954)(7.21352,10.4630097043902) +- (0.0,0.0348319755709134)};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:-1.76561,10.4653599501266,0) {150};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:-0.63068,-99.5303292431977,0) {300};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.79404,10.4470027517381,0) {750};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:1.50387,-99.5209076211744,0) {1500};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:2.92205,10.45358370255,0) {3000};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:7.21352,-99.5369902956098,0) {7500};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond*,
mark options={solid,fill=black,draw=black}
]
table[row sep=crcr]{
21.48075 380.9324855113\\
21.68493 360.8740294665\\
22.70501 367.16442607909\\
24.53191 362.99435377175\\
27.07762 367.8326180035\\
35.60986 366.15280036216\\
};
\addlegendentry{Stan};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(21.48075,380.9324855113) +- (0.0,13.1496517386365)(21.68493,360.8740294665) +- (0.0,18.1511176733858)(22.70501,367.16442607909) +- (0.0,8.92815514815925)(24.53191,362.99435377175) +- (0.0,11.8339705001759)(27.07762,367.8326180035) +- (0.0,7.43204855111952)(35.60986,366.15280036216) +- (0.0,15.037195350234)};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:20.48075,380.9324855113,0) {100};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:21.68493,250.8740294665,0) {200};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:22.70501,367.16442607909,0) {500};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:24.53191,252.99435377175,0) {1000};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:27.07762,367.8326180035,0) {2000};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:35.60986,256.15280036216,0) {5000};
\end{axis}
\end{tikzpicture}%


==> fig1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.45,font=\Large]

\begin{axis}[%
width=6.01947782842934in,
height=4.54928278277609in,
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,2,3,4,5},
xticklabels={1,10,$10^2$,$10^3$,$10^4$,$10^5$},
xlabel={Runtime (seconds)},
ymin=-200000,
ymax=-120000,
ylabel={$\log_{10}$ Predictive Probability},
title={Predictive Probability v. Training Time},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
0.9237619608287 -143177.770499382\\
0.94546858513182 -143045.310682402\\
0.988112840268352 -143497.411238063\\
1.04099769242349 -143765.805227879\\
1.14457420760962 -143983.821057795\\
1.30319605742049 -142086.388466359\\
1.50839503313305 -139008.109178629\\
1.75120209458835 -135931.132774344\\
2.02031984035731 -132695.638884165\\
2.30377904659553 -131184.294087142\\
2.59632213868033 -130729.587764589\\
2.892912310462 -130385.19224044\\
};
\addlegendentry{Augur};

\node[above, inner sep=0mm, text=black]
at (axis cs:0.7737619608287,-148177.770499382,0) {1};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.82546858513182,-148045.310682402,0) {2};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.908112840268352,-148497.411238063,0) {$\text{2}^\text{2}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.99099769242349,-148765.805227879,0) {$\text{2}^\text{3}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.14457420760962,-148983.821057795,0) {$\text{2}^\text{4}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.30319605742049,-147086.388466359,0) {$\text{2}^\text{5}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.50839503313305,-144008.109178629,0) {$\text{2}^\text{6}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.75120209458835,-140931.132774344,0) {$\text{2}^\text{7}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.02031984035731,-137695.638884165,0) {$\text{2}^\text{8}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.30377904659553,-136184.294087142,0) {$\text{2}^\text{9}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.59632213868033,-135729.587764589,0) {$\text{2}^{\text{10}}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.892912310462,-135385.19224044,0) {$\text{2}^{\text{11}}$};
\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=*,
mark options={solid,fill=blue,draw=black}
]
table[row sep=crcr]{
0.225309281725863 -140478.630294353\\
0.313867220369153 -140937.245267243\\
0.44870631990508 -141648.619628601\\
0.635483746814912 -141911.367790152\\
0.865696059916071 -139919.259001662\\
1.123198075032 -137303.069042677\\
1.40088321554836 -135200.649455783\\
1.68922003726384 -133667.155640183\\
1.98376156028616 -131966.892743532\\
2.28062389151291 -131219.906234658\\
2.57977216766427 -130700.924328784\\
2.88050490494437 -130285.304509602\\
};
\addlegendentry{Cuda};

\node[above, inner sep=0mm, text=black]
at (axis cs:0.225309281725863,-139478.630294353,0) {1};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.313867220369153,-139937.245267243,0) {2};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.44870631990508,-140648.619628601,0) {$\text{2}^\text{2}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.635483746814912,-140911.367790152,0) {$\text{2}^\text{3}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.865696059916071,-138919.259001662,0) {$\text{2}^\text{4}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.123198075032,-136303.069042677,0) {$\text{2}^\text{5}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.40088321554836,-134200.649455783,0) {$\text{2}^\text{6}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.68922003726384,-132667.155640183,0) {$\text{2}^\text{7}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.98376156028616,-130966.892743532,0) {$\text{2}^\text{8}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.28062389151291,-130219.906234658,0) {$\text{2}^\text{9}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.57977216766427,-129700.924328784,0) {$\text{2}^{\text{10}}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.88050490494437,-129285.304509602,0) {$\text{2}^{\text{11}}$};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond*,
mark options={solid,fill=black,draw=black}
]
table[row sep=crcr]{
1.3647385550554 -160067.4829006\\
1.62304243424638 -161818.558251634\\
1.84874318189568 -162737.091080859\\
2.12505815117207 -160723.267568274\\
2.37945056057798 -155691.097406461\\
2.64617818746451 -151472.360809252\\
2.92862113529216 -149815.527360791\\
3.2173207241047 -148649.012382399\\
3.50284482505623 -148452.711276579\\
3.79836539499743 -148049.251702891\\
4.09667960210448 -147686.18151602\\
4.39646176305844 -147485.537465381\\
};
\addlegendentry{Factorie(Collapsed)};

\node[above, inner sep=0mm, text=black]
at (axis cs:1.3647385550554,-159067.4829006,0) {1};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.62304243424638,-160818.558251634,0) {2};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.84874318189568,-161737.091080859,0) {$\text{2}^\text{2}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.12505815117207,-159723.267568274,0) {$\text{2}^\text{3}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.37945056057798,-154691.097406461,0) {$\text{2}^\text{4}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.64617818746451,-150472.360809252,0) {$\text{2}^\text{5}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.92862113529216,-148815.527360791,0) {$\text{2}^\text{6}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:3.2173207241047,-147649.012382399,0) {$\text{2}^\text{7}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:3.50284482505623,-147452.711276579,0) {$\text{2}^\text{8}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:3.79836539499743,-147049.251702891,0) {$\text{2}^\text{9}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:4.09667960210448,-146686.18151602,0) {$\text{2}^{\text{10}}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:4.39646176305844,-146485.537465381,0) {$\text{2}^{\text{11}}$};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark=x,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
0.313867220369153 -159809.946272831\\
0.484299839346786 -162258.932856283\\
0.68304703823885 -165650.772759948\\
0.907948521612272 -167482.192590134\\
1.0982975364947 -174517.763196966\\
1.29972515397564 -179510.412560926\\
1.52582195215666 -180128.847903157\\
1.77502760009884 -176805.192233151\\
2.03430752959656 -176659.703581713\\
2.31374070840577 -180499.30109622\\
2.53443227347588 -185020.740947315\\
2.78627570858999 -195377.361457262\\
};
\addlegendentry{Factorie(Sparse)};

\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.313867220369153,-158809.946272831,0) {1};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.484299839346786,-161258.932856283,0) {2};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.68304703823885,-164650.772759948,0) {$\text{2}^\text{2}$};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.907948521612272,-166482.192590134,0) {$\text{2}^\text{3}$};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:1.0982975364947,-173517.763196966,0) {$\text{2}^\text{4}$};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:1.29972515397564,-178510.412560926,0) {$\text{2}^\text{5}$};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:1.52582195215666,-179128.847903157,0) {$\text{2}^\text{6}$};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:1.77502760009884,-175805.192233151,0) {$\text{2}^\text{7}$};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:2.03430752959656,-175659.703581713,0) {$\text{2}^\text{8}$};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:2.31374070840577,-179499.30109622,0) {$\text{2}^\text{9}$};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:2.53443227347588,-184020.740947315,0) {$\text{2}^{\text{10}}$};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:2.78627570858999,-194377.361457262,0) {$\text{2}^{\text{11}}$};
\end{axis}
\end{tikzpicture}%


==> fig2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.45,font=\Large]

\begin{axis}[%
width=5.96122481718648in,
height=4.54928278277609in,
scale only axis,
xmin=0,
xmax=4.5,
xtick={0,1,2,3,4},
xticklabels={1,10,$10^2$,$10^3$,$10^4$},
xlabel={Runtime (seconds)},
ymin=-165000,
ymax=-125000,
ylabel={$\log_{10}$ Predictive Probability},
title={Predictive Probability v. Training Time},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt,
mark size=1.8pt,
mark=square*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
0.926342446625655 -142385.183069909\\
0.948901760970214 -142318.736014178\\
0.9804578922761 -142420.795217425\\
1.04688519083771 -142890.701846844\\
1.14921911265538 -143146.501296685\\
1.30319605742049 -141502.696682681\\
1.5081255360832 -138379.250768833\\
1.7523558041535 -134792.412642794\\
2.02135471308142 -131991.213234518\\
2.30569522891186 -130390.403774223\\
};
\addlegendentry{Augur};

\node[above, inner sep=0mm, text=black]
at (axis cs:0.826342446625655,-145385.183069909,0) {1};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.898901760970214,-145318.736014178,0) {2};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.9804578922761,-145420.795217425,0) {$\text{2}^\text{2}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.04688519083771,-145890.701846844,0) {$\text{2}^\text{3}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.14921911265538,-146146.501296685,0) {$\text{2}^\text{4}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.30319605742049,-144502.696682681,0) {$\text{2}^\text{5}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.5081255360832,-141379.250768833,0) {$\text{2}^\text{6}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.7523558041535,-137792.412642794,0) {$\text{2}^\text{7}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.02135471308142,-134991.213234518,0) {$\text{2}^\text{8}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.30569522891186,-133390.403774223,0) {$\text{2}^\text{9}$};
\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(0.926342446625655,-142385.183069909) +- (0.0,826.462399061886)(0.948901760970214,-142318.736014178) +- (0.0,885.526448600722)(0.9804578922761,-142420.795217425) +- (0.0,880.314914817893)(1.04688519083771,-142890.701846844) +- (0.0,797.798963256268)(1.14921911265538,-143146.501296685) +- (0.0,743.946447500261)(1.30319605742049,-141502.696682681) +- (0.0,731.351907525066)(1.5081255360832,-138379.250768833) +- (0.0,679.236569696688)(1.7523558041535,-134792.412642794) +- (0.0,821.685159760964)(2.02135471308142,-131991.213234518) +- (0.0,811.696386677184)(2.30569522891186,-130390.403774223) +- (0.0,708.334299984199)};
\addplot [
color=blue,
dashed,
line width=1.0pt,
mark size=2.5pt,
mark=*,
mark options={solid,fill=blue,draw=black}
]
table[row sep=crcr]{
0.227886704613674 -139747.71268131\\
0.313867220369153 -140255.402930655\\
0.450249108319361 -140922.479254859\\
0.636487896353365 -141247.331527322\\
0.864511081058392 -139363.362064826\\
1.12385164096709 -136699.834007313\\
1.40174508223706 -134613.049021768\\
1.68957521575994 -132916.260480972\\
1.98349097181517 -131421.853168743\\
2.28053284445138 -130658.363469557\\
};
\addlegendentry{Cuda};

\node[above, inner sep=0mm, text=black]
at (axis cs:0.227886704613674,-138747.71268131,0) {1};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.313867220369153,-139255.402930655,0) {2};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.450249108319361,-139922.479254859,0) {$\text{2}^\text{2}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.636487896353365,-140247.331527322,0) {$\text{2}^\text{3}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.864511081058392,-138363.362064826,0) {$\text{2}^\text{4}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.12385164096709,-135699.834007313,0) {$\text{2}^\text{5}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.40174508223706,-133613.049021768,0) {$\text{2}^\text{6}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.68957521575994,-131916.260480972,0) {$\text{2}^\text{7}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.98349097181517,-130421.853168743,0) {$\text{2}^\text{8}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.28053284445138,-129658.363469557,0) {$\text{2}^\text{9}$};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(0.227886704613674,-139747.71268131) +- (0.0,861.640252096055)(0.313867220369153,-140255.402930655) +- (0.0,826.028104579978)(0.450249108319361,-140922.479254859) +- (0.0,852.085773494182)(0.636487896353365,-141247.331527322) +- (0.0,800.839024629589)(0.864511081058392,-139363.362064826) +- (0.0,907.241172695882)(1.12385164096709,-136699.834007313) +- (0.0,874.234792071249)(1.40174508223706,-134613.049021768) +- (0.0,789.113073618209)(1.68957521575994,-132916.260480972) +- (0.0,693.568287599483)(1.98349097181517,-131421.853168743) +- (0.0,681.408042106195)(2.28053284445138,-130658.363469557) +- (0.0,729.180435115559)};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=4.3pt,
mark=diamond*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
1.35391623092036 -159122.89240246\\
1.60573589387675 -161205.334443186\\
1.86153441085904 -161942.766473458\\
2.11304041808782 -159487.699767259\\
2.37540753330879 -154857.686295688\\
2.64616837877408 -150875.640191117\\
2.92670249418265 -148885.268580555\\
3.21581991297026 -147799.098081315\\
3.50458366925724 -147437.330777889\\
3.80279629434003 -147155.039364652\\
};
\addlegendentry{Factorie(Collapsed)};

\node[above, inner sep=0mm, text=black]
at (axis cs:1.35391623092036,-158122.89240246,0) {1};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.60573589387675,-160205.334443186,0) {2};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.86153441085904,-160942.766473458,0) {$\text{2}^\text{2}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.11304041808782,-158487.699767259,0) {$\text{2}^\text{3}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.37540753330879,-153857.686295688,0) {$\text{2}^\text{4}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.64616837877408,-149875.640191117,0) {$\text{2}^\text{5}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.92670249418265,-147885.268580555,0) {$\text{2}^\text{6}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:3.21581991297026,-146799.098081315,0) {$\text{2}^\text{7}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:3.50458366925724,-146437.330777889,0) {$\text{2}^\text{8}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:3.80279629434003,-146155.039364652,0) {$\text{2}^\text{9}$};
\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(1.35391623092036,-159122.89240246) +- (0.0,1039.70098967638)(1.60573589387675,-161205.334443186) +- (0.0,1011.90614283457)(1.86153441085904,-161942.766473458) +- (0.0,935.036019537714)(2.11304041808782,-159487.699767259) +- (0.0,1029.27792211072)(2.37540753330879,-154857.686295688) +- (0.0,923.744363008213)(2.64616837877408,-150875.640191117) +- (0.0,846.005650747538)(2.92670249418265,-148885.268580555) +- (0.0,902.46393339496)(3.21581991297026,-147799.098081315) +- (0.0,823.422337688564)(3.50458366925724,-147437.330777889) +- (0.0,791.718840509624)(3.80279629434003,-147155.039364652) +- (0.0,858.600190722733)};
\end{axis}
\end{tikzpicture}%


==> fig3.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.45,font=\Large]

\begin{axis}[%
width=6.00283411093138in,
height=4.54928278277609in,
scale only axis,
xmin=0,
xmax=500,
xlabel={Number of Topics},
ymin=0,
ymax=5,
ytick={0,1,2,3,4,5},
yticklabels={1,10,$10^2$,$10^3$,$10^4$,$10^5$},
ylabel={Runtime (seconds)},
title={Effect of Topic Number on Performance},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
10 1.3981136917305\\
25 1.75027691515399\\
50 2.02069267868203\\
100 2.30414571276379\\
300 2.76866769441187\\
500 2.98996568084046\\
};
\addlegendentry{Augur};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=*,
mark options={solid,fill=blue,draw=black}
]
table[row sep=crcr]{
10 1.30835094858673\\
25 1.66940986728778\\
50 1.96946250797464\\
100 2.28060113153691\\
300 2.78502358504569\\
500 3.01597136117771\\
};
\addlegendentry{Cuda};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond*,
mark options={solid,fill=black,draw=black}
]
table[row sep=crcr]{
10 2.75272434485752\\
25 3.07494437051221\\
50 3.38430322450415\\
100 3.79680390746333\\
300 4.43759853314498\\
500 4.69840688061967\\
};
\addlegendentry{Factorie(Collapsed)};

\end{axis}
\end{tikzpicture}%


==> gmm_one.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.45,font=\Large]

\begin{axis}[%
width=6.01947782842934in,
height=4.54928278277609in,
unbounded coords=jump,
scale only axis,
xmin=2,
xmax=5,
xtick={2,2.5,3,3.5,4,4.5,5},
xticklabels={$10^2$,,$10^3$,,$10^4$,,$10^5$},
xlabel={Dataset Size (\#points)},
ymin=0,
ymax=20,
ylabel={Runtime (minutes)},
title={Scalability (Data Set One)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
2 0.156416666666667\\
3 0.1626\\
4 0.3448\\
5 4.21683333333333\\
};
\addlegendentry{Augur};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=*,
mark options={solid,fill=blue,draw=black}
]
table[row sep=crcr]{
2 0.0051\\
3 0.0601166666666667\\
4 0.932416666666667\\
5 16.0780666666667\\
};
\addlegendentry{Jags};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond*,
mark options={solid,fill=black,draw=black}
]
table[row sep=crcr]{
2 0.369583333333333\\
3 2.9705\\
4 14.0511833333333\\
5 inf\\
};
\addlegendentry{Stan};

\end{axis}
\end{tikzpicture}%

==> gmm_zero.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.45,font=\Large]

\begin{axis}[%
width=6.01947782842934in,
height=4.54928278277609in,
scale only axis,
xmin=2,
xmax=5,
xtick={2,2.5,3,3.5,4,4.5,5},
xticklabels={$10^2$,,$10^3$,,$10^4$,,$10^5$},
xlabel={Data Size (points)},
ymin=0,
ymax=30,
ylabel={Runtime (minutes)},
title={Sampling Time v. Data Size (Synthetic)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
2 0.1556\\
3 0.16055\\
4 0.28955\\
5 3.01873333333333\\
};
\addlegendentry{Augur};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=*,
mark options={solid,fill=blue,draw=black}
]
table[row sep=crcr]{
2 0.0065\\
3 0.07615\\
4 1.28528333333333\\
5 21.41305\\
};
\addlegendentry{Jags};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond*,
mark options={solid,fill=black,draw=black}
]
table[row sep=crcr]{
2 0.377\\
3 0.528016666666667\\
4 2.61363333333333\\
5 380.539016666667\\
};
\addlegendentry{Stan};

\end{axis}
\end{tikzpicture}%


==> newfig1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.45,font=\Large]

\begin{axis}[%
width=5.96122481718648in,
height=4.54928278277609in,
scale only axis,
xmin=0,
xmax=5.5,
xtick={0,1,2,3,4,5},
xticklabels={1,10,$10^2$,$10^3$,$10^4$,$10^5$},
xlabel={Runtime (seconds)},
ymin=-165000,
ymax=-125000,
ylabel={Log10 Predictive Probability},
title={Predictive Probability v. Training Time},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
0.9237619608287 -143177.770499382\\
0.94546858513182 -143045.310682402\\
0.988112840268352 -143497.411238063\\
1.04099769242349 -143765.805227879\\
1.14457420760962 -143983.821057795\\
1.30319605742049 -142086.388466359\\
1.50839503313305 -139008.109178629\\
1.75120209458835 -135931.132774344\\
2.02031984035731 -132695.638884165\\
2.30377904659553 -131184.294087142\\
2.59632213868033 -130729.587764589\\
2.892912310462 -130385.19224044\\
};
\addlegendentry{Augur};

\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:0.7737619608287,-146177.770499382,0) {1};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:0.82546858513182,-146045.310682402,0) {2};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:0.908112840268352,-146497.411238063,0) {$\text{2}^\text{2}$};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:0.99099769242349,-146765.805227879,0) {$\text{2}^\text{3}$};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:1.14457420760962,-146983.821057795,0) {$\text{2}^\text{4}$};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:1.30319605742049,-145086.388466359,0) {$\text{2}^\text{5}$};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:1.50839503313305,-142008.109178629,0) {$\text{2}^\text{6}$};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:1.75120209458835,-138931.132774344,0) {$\text{2}^\text{7}$};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:2.02031984035731,-135695.638884165,0) {$\text{2}^\text{8}$};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:2.30377904659553,-134184.294087142,0) {$\text{2}^\text{9}$};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:2.59632213868033,-133729.587764589,0) {$\text{2}^{\text{10}}$};
\node[above, right, inner sep=0mm, text=black, yshift=4mm]
at (axis cs:2.892912310462,-133385.19224044,0) {$\text{2}^{\text{11}}$};
\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=*,
mark options={solid,fill=blue,draw=black}
]
table[row sep=crcr]{
0.225309281725863 -140478.630294353\\
0.313867220369153 -140937.245267243\\
0.44870631990508 -141648.619628601\\
0.635483746814912 -141911.367790152\\
0.865696059916071 -139919.259001662\\
1.123198075032 -137303.069042677\\
1.40088321554836 -135200.649455783\\
1.68922003726384 -133667.155640183\\
1.98376156028616 -131966.892743532\\
2.28062389151291 -131219.906234658\\
2.57977216766427 -130700.924328784\\
2.88050490494437 -130285.304509602\\
};
\addlegendentry{Cuda};

\node[above, inner sep=0mm, text=black]
at (axis cs:0.225309281725863,-139478.630294353,0) {1};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.313867220369153,-139937.245267243,0) {2};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.44870631990508,-140648.619628601,0) {$\text{2}^\text{2}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.635483746814912,-140911.367790152,0) {$\text{2}^\text{3}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:0.865696059916071,-138919.259001662,0) {$\text{2}^\text{4}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.123198075032,-136303.069042677,0) {$\text{2}^\text{5}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.40088321554836,-134200.649455783,0) {$\text{2}^\text{6}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.68922003726384,-132667.155640183,0) {$\text{2}^\text{7}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.98376156028616,-130966.892743532,0) {$\text{2}^\text{8}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.28062389151291,-130219.906234658,0) {$\text{2}^\text{9}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.57977216766427,-129700.924328784,0) {$\text{2}^{\text{10}}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.88050490494437,-129285.304509602,0) {$\text{2}^{\text{11}}$};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond*,
mark options={solid,fill=black,draw=black}
]
table[row sep=crcr]{
1.3647385550554 -160067.4829006\\
1.62304243424638 -161818.558251634\\
1.84874318189568 -162737.091080859\\
2.12505815117207 -160723.267568274\\
2.37945056057798 -155691.097406461\\
2.64617818746451 -151472.360809252\\
2.92862113529216 -149815.527360791\\
3.2173207241047 -148649.012382399\\
3.50284482505623 -148452.711276579\\
3.79836539499743 -148049.251702891\\
4.09667960210448 -147686.18151602\\
4.39646176305844 -147485.537465381\\
};
\addlegendentry{Factorie(Collapsed)};

\node[above, inner sep=0mm, text=black]
at (axis cs:1.3647385550554,-159067.4829006,0) {1};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.62304243424638,-160818.558251634,0) {2};
\node[above, inner sep=0mm, text=black]
at (axis cs:1.84874318189568,-161737.091080859,0) {$\text{2}^\text{2}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.12505815117207,-159723.267568274,0) {$\text{2}^\text{3}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.37945056057798,-154691.097406461,0) {$\text{2}^\text{4}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.64617818746451,-150472.360809252,0) {$\text{2}^\text{5}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:2.92862113529216,-148815.527360791,0) {$\text{2}^\text{6}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:3.2173207241047,-147649.012382399,0) {$\text{2}^\text{7}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:3.50284482505623,-147452.711276579,0) {$\text{2}^\text{8}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:3.79836539499743,-147049.251702891,0) {$\text{2}^\text{9}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:4.09667960210448,-146686.18151602,0) {$\text{2}^{\text{10}}$};
\node[above, inner sep=0mm, text=black]
at (axis cs:4.39646176305844,-146485.537465381,0) {$\text{2}^{\text{11}}$};
\end{axis}
\end{tikzpicture}%


==> winequality-red.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.45,font=\Large]

\begin{axis}[%
width=6.01947782842934in,
height=4.54928278277609in,
clip=false,
scale only axis,
xmin=0,
xmax=15,
xlabel={Runtime (seconds)},
ymin=-3,
ymax=85,
ylabel={RMSE},
title={RMSE v. Training Time (winequality-red)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
8.98053 79.192214370473\\
9.00214 59.695728316981\\
9.12684 11.5103793672049\\
9.29728 1.33082306305847\\
9.63395 0.89270796136464\\
10.65902 0.76436486426649\\
};
\addlegendentry{Augur};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(8.98053,79.192214370473) +- (0.0,1.10580650680981)(9.00214,59.695728316981) +- (0.0,1.98106722738443)(9.12684,11.5103793672049) +- (0.0,0.718400185075074)(9.29728,1.33082306305847) +- (0.0,0.0832877642677707)(9.63395,0.89270796136464) +- (0.0,0.0221679564468137)(10.65902,0.76436486426649) +- (0.0,0.00740635351265218)};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:8.98053,79.192214370473,0) {100};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:9.00214,59.695728316981,0) {200};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:9.12684,11.5103793672049,0) {500};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:9.29728,6.33082306305847,0) {1000};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:9.63395,0.89270796136464,0) {2000};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:10.65902,0.76436486426649,0) {5000};
\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=*,
mark options={solid,fill=blue,draw=black}
]
table[row sep=crcr]{
0.45066 0.65218035294639\\
0.71125 0.65148755156664\\
1.53958 0.65153977556855\\
2.89164 0.65095121035132\\
5.64454 0.65151489311025\\
13.9233 0.65080615906492\\
};
\addlegendentry{Jags};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(0.45066,0.65218035294639) +- (0.0,0.00234192587424542)(0.71125,0.65148755156664) +- (0.0,0.002021861014745)(1.53958,0.65153977556855) +- (0.0,0.00288806887838922)(2.89164,0.65095121035132) +- (0.0,0.00171002866112235)(5.64454,0.65151489311025) +- (0.0,0.00204304240500919)(13.9233,0.65080615906492) +- (0.0,0.00182519388205526)};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.45066,0.65218035294639,0) {150};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.71125,-3.34851244843336,0) {300};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:1.53958,0.65153977556855,0) {750};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:2.89164,0.65095121035132,0) {1500};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:5.64454,0.65151489311025,0) {3000};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:13.9233,0.65080615906492,0) {7500};
\end{axis}
\end{tikzpicture}%


==> winequality-white.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.45,font=\Large]

\begin{axis}[%
width=6.01947782842934in,
height=4.54928278277609in,
scale only axis,
xmin=-3,
xmax=60,
xlabel={Runtime (seconds)},
ymin=-10,
ymax=175,
ylabel={RMSE},
title={RMSE v. Training Time (winequality-white)},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
8.997 164.4251236732\\
9.03956 117.146110248509\\
9.18471 8.6085734633666\\
9.43933 3.8580135069996\\
9.94786 1.13101386678362\\
11.46636 0.90436795985795\\
};
\addlegendentry{Augur};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(8.997,164.4251236732) +- (0.0,3.91928908402542)(9.03956,117.146110248509) +- (0.0,6.2250376010534)(9.18471,8.6085734633666) +- (0.0,0.620306111669514)(9.43933,3.8580135069996) +- (0.0,0.254703309699603)(9.94786,1.13101386678362) +- (0.0,0.0378097238472013)(11.46636,0.90436795985795) +- (0.0,0.0117312990532314)};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:8.997,164.4251236732,0) {100};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:9.03956,117.146110248509,0) {200};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:9.18471,8.6085734633666,0) {500};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:4.43933,3.8580135069996,0) {1000};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:9.94786,2.13101386678362,0) {2000};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:11.46636,-7.09563204014205,0) {5000};
\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=*,
mark options={solid,fill=blue,draw=black}
]
table[row sep=crcr]{
1.84698 0.76133652507623\\
2.83626 0.7614541610753\\
5.93133 0.76222540987335\\
11.01971 0.76165329995683\\
21.29409 0.76183383182872\\
53.0779 0.76198911524081\\
};
\addlegendentry{Jags};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(1.84698,0.76133652507623) +- (0.0,0.00112853609092611)(2.83626,0.7614541610753) +- (0.0,0.00118327768136794)(5.93133,0.76222540987335) +- (0.0,0.0010481930820555)(11.01971,0.76165329995683) +- (0.0,0.000900544662231884)(21.29409,0.76183383182872) +- (0.0,0.000767288329143079)(53.0779,0.76198911524081) +- (0.0,0.00148669542258228)};
\node[below, left, inner sep=0mm, text=black]
at (axis cs:1.84698,10.7613365250762,0) {150};
\node[below, left, inner sep=0mm, text=black]
at (axis cs:2.83626,0.7614541610753,0) {300};
\node[below, left, inner sep=0mm, text=black]
at (axis cs:5.93133,0.76222540987335,0) {750};
\node[below, left, inner sep=0mm, text=black]
at (axis cs:11.01971,0.76165329995683,0) {1500};
\node[below, left, inner sep=0mm, text=black]
at (axis cs:21.29409,0.76183383182872,0) {3000};
\node[below, left, inner sep=0mm, text=black]
at (axis cs:53.0779,0.76198911524081,0) {7500};
\end{axis}
\end{tikzpicture}%


==> yacht.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.45,font=\Large]

\begin{axis}[%
width=6.01947782842934in,
height=4.54928278277609in,
scale only axis,
xmin=-3,
xmax=35,
xlabel={Runtime (seconds)},
ymin=8,
ymax=22,
ylabel={RMSE},
title={RMSE v. Training Time (Yacht)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=1.0pt,
mark=square*,
mark options={solid,fill=red,draw=black}
]
table[row sep=crcr]{
8.98097 16.287211373173\\
8.98713 16.330716267649\\
9.04306 16.37671742732\\
9.1174 16.385645218176\\
9.2897 16.373039761659\\
9.77447 16.293301817325\\
};
\addlegendentry{Augur};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(8.98097,16.287211373173) +- (0.0,0.0283899405088412)(8.98713,16.330716267649) +- (0.0,0.0385790225369433)(9.04306,16.37671742732) +- (0.0,0.0668355196936048)(9.1174,16.385645218176) +- (0.0,0.0401835861140611)(9.2897,16.373039761659) +- (0.0,0.0328612241302686)(9.77447,16.293301817325) +- (0.0,0.0764069840763355)};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:6.98097,16.287211373173,0) {100};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:8.98713,16.330716267649,0) {};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:9.04306,16.37671742732,0) {};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:9.1174,16.385645218176,0) {};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:9.2897,16.373039761659,0) {};
\node[below, right, inner sep=0mm, text=black]
at (axis cs:9.77447,16.293301817325,0) {5000};
\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=*,
mark options={solid,fill=blue,draw=black}
]
table[row sep=crcr]{
0.05799 9.687127256811\\
0.09174 9.6850729183089\\
0.19558 9.6866087237417\\
0.36768 9.715542674471\\
0.70642 9.6673206244013\\
1.75003 9.7005205490677\\
};
\addlegendentry{Jags};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(0.05799,9.687127256811) +- (0.0,0.0661542006722549)(0.09174,9.6850729183089) +- (0.0,0.076934514229535)(0.19558,9.6866087237417) +- (0.0,0.0926875200580533)(0.36768,9.715542674471) +- (0.0,0.122040478631181)(0.70642,9.6673206244013) +- (0.0,0.072497693860587)(1.75003,9.7005205490677) +- (0.0,0.0984720004732687)};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:-1.94201,9.687127256811,0) {150};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.09174,9.6850729183089,0) {};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.19558,9.6866087237417,0) {};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.36768,9.715542674471,0) {};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:0.70642,9.6673206244013,0) {};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:1.75003,9.7005205490677,0) {7500};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark=diamond*,
mark options={solid,fill=black,draw=black}
]
table[row sep=crcr]{
21.3203 20.361825046192\\
21.38563 20.329975832094\\
22.16 20.350454103449\\
23.24503 20.355252545153\\
25.25288 20.34765770852\\
30.85102 20.346421599219\\
};
\addlegendentry{Stan};

\addplot [
color=red,
only marks,
mark=square,
mark options={solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(21.3203,20.361825046192) +- (0.0,0.0261307275812754)(21.38563,20.329975832094) +- (0.0,0.0383020582989069)(22.16,20.350454103449) +- (0.0,0.0316802267952099)(23.24503,20.355252545153) +- (0.0,0.0210908705724648)(25.25288,20.34765770852) +- (0.0,0.0181049724974756)(30.85102,20.346421599219) +- (0.0,0.01703589327904)};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:19.3203,20.361825046192,0) {100};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:21.38563,20.329975832094,0) {};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:22.16,20.350454103449,0) {};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:23.24503,20.355252545153,0) {};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:25.25288,20.34765770852,0) {};
\node[above, right, inner sep=0mm, text=black]
at (axis cs:30.85102,20.346421599219,0) {5000};
\end{axis}
\end{tikzpicture}%

